Effective and Scalable Clustering on Massive Attributed Graphs

Given a graph G where each node is associated with a set of attributes, and a parameter k specifying the number of output clusters, k-attributed graph clustering (k-AGC) groups nodes in G into k disjoint clusters, such that nodes within the same cluster share similar topological and attribute characteristics, while those in different clusters are dissimilar. This problem is challenging on massive graphs, e.g., with millions of nodes and billions of edges. For such graphs, existing solutions either incur prohibitively high costs, or produce clustering results with compromised quality. In this paper, we propose ACMin, an effective approach to k-AGC that yields high-quality clusters with cost linear to the size of the input graph G. The main contributions of ACMin are twofold: (i) a novel formulation of the k-AGC problem based on an attributed multi-hop conductance quality measure custom-made for this problem setting, which effectively captures cluster coherence in terms of both topological proximities and attribute similarities, and (ii) a linear-time optimization solver that obtains high-quality clusters iteratively, based on efficient matrix operations such as orthogonal iterations, an alternative optimization approach, as well as an initialization technique that significantly speeds up the convergence of ACMin in practice. Extensive experiments, comparing 11 competitors on 6 real datasets, demonstrate that ACMin consistently outperforms all competitors in terms of result quality measured against ground-truth labels, while being up to orders of magnitude faster. In particular, on the Microsoft Academic Knowledge Graph dataset with 265.2 million edges and 1.1 billion attribute values, ACMin outputs high-quality results for 5-AGC within 1.68 hours using a single CPU core, while none of the 11 competitors finish within 3 days.

==> (inline-0) <==
\begin{tabular}{l|r|r|r|r|c}
	\hline
	{\bf Name} & \multicolumn{1}{c|}{$|V|$} & \multicolumn{1}{c|}{$|E_V|$} & \multicolumn{1}{c|}{$|R|$}& \multicolumn{1}{c|}{$|E_R|$} & \multicolumn{1}{c}{\bf $|C|$} \\
	\hline
% 	{\em Wiki} & 2,405 & 17,981 & 4,973 &  19 \\
% 	\hline
	{\bf\em Cora} \cite{zhang2019attributed,yangscale2021,wang2019attributed,wang2017mgae,li2018community} & 2.7K & 5.4K & 1.4K & 49.2K & 7 \\
	\hline
	{\bf\em Citeseer} \cite{zhang2019attributed,yangscale2021,wang2019attributed,wang2017mgae,li2018community} & 3.3K & 4.7K & 3.7K & 105.2K & 6 \\
	\hline
% 	{\bf\em Blogcatalog} & 5K & 343.5K & 8.2K & 369.4K & 6 & U  \\
% 	\hline
	{\bf\em Pubmed} \cite{zhang2019attributed,yangscale2021,wang2019attributed,zhou2018prre} & 19.7K & 44.3K & 0.5K & 988K & 3\\
	\hline
	{\bf\em Flickr} \cite{huang2017label,yangscale2021,yang2013community,li2018community,meng2019co} & 7.6K & 479.5K & 12.1K & 182.5K & 9 \\
	\hline
% 	{\bf\em PPI} & 56.9K & 818.7K & 50 & 52.7 & 121 & U  \\
% 	\hline
% 	{\bf\em Reddit} & 233K & 11.6M & 602 & 139.7M & 41 & U  \\
% 	\hline
	{\bf\em TWeibo} \cite{yangscale2021} & 2.3M & 50.7M & 1.7K & 16.8M & 8 \\
	\hline
	{\bf\em MAG-Scholar-C} \cite{bojchevski2020pprgo} & 10.5M & 265.2M & 2.78M & 1.1B & 8 \\
	\hline
\end{tabular}%
}
\end{footnotesize}
\vspace{0mm}
\end{table}

\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=12,
        legend entries={\gasc,\asc,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGCC}$,$\mathsf{PANE}$,$\mathsf{TADW}$,$\mathsf{LQANR}$,$\mathsf{PRRE}$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.05cm}]
    \addlegendimage{line width=0.25mm,color=red,mark=triangle*}
    \addlegendimage{line width=0.25mm,mark=asterisk,color=RYB2}
    \addlegendimage{line width=0.25mm,color=forestgreen,mark=square}
    \addlegendimage{line width=0.25mm,color=orange,mark=diamond}
    \addlegendimage{line width=0.25mm,color=cyan,mark=triangle}
    \addlegendimage{line width=0.25mm,color=magenta,mark=o}
    \addlegendimage{line width=0.25mm,color=violet,mark=pentagon}
    \addlegendimage{line width=0.25mm,color=green,mark=star}
    \addlegendimage{line width=0.25mm,mark=+,color=blue}
    \addlegendimage{line width=0.25mm,mark=10-pointed star,color=RYB1}
    \addlegendimage{line width=0.25mm,mark=x,color=RYB3}
    \addlegendimage{line width=0.25mm,mark=oplus,color=RYB4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Cora}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{PANE}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em running time (sec)},
        xmin=0.5, xmax=5.5,
        ymin=0.1, ymax=10000,
        xtick={1,2,3,4,5},
        xticklabels={5,10,20,50,100},
        ytick={0.1,1,10,100,1000,10000},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	0.3519	)
(	2,	0.832944	)
(	3,	1.426353	)
(	4,	2.605678	)
(	5,	5.711105	)
        };    
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(	1,	2002.713454	)
(	2,	2041.091131	)
(	3,	2121.380152	)
(	4,	2263.368881	)
(	5,	2273.84183	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
(	1,	15.174	)
(	2,	36.4795	)
(	3,	86.1895	)
(	4,	135.9805	)
(	5,	250.4115	)
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
(	1,	1328.61483	)
(	2,	1977.933663	)
(	3,	2607.107059	)
(   4,  4175.877 )
(   5,  6789.506 )
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(	1,	13.2148	)
(	2,	14.4667	)
(	3,	20.0196	)
(	4,	42.5171	)
(	5,	79.39243	)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
(	1,	5491.8	)
(	2,	5710.4	)
(	3,	5962.7	)
(	4,	6214.6	)
(	5,	8163.5	)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(	1,	51.26360512	)
(	2,	79.30958605	)
(	3,	81.06286812	)
(	4,	233.071316	)
(	5,	534.680675	)
        };
        
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(	1,	4.8	)
(	2,	6.031741905	)
(	3,	6.205191422	)
(	4,	6.454038429	)
(	5,	6.670203018	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(	1,	48	)
(	2,	49.23174191	)
(	3,	49.40519142	)
(	4,	49.65403843	)
(	5,	49.87020302	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(	1,	17	)
(	2,	18.23174191	)
(	3,	18.40519142	)
(	4,	18.65403843	)
(	5,	18.87020302	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(	1,	1589	)
(	2,	1590.231742	)
(	3,	1590.405191	)
(	4,	1590.654038	)
(	5,	1590.870203	)
    };
    % \addlegendentry{Case 1}
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\label{fig:time-cora}\hspace{2mm}%
}%
\subfloat[{\em Citeseer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em running time (sec)},
        xmin=0.5, xmax=5.5,
        ymin=0.1, ymax=100000,
        xtick={1,2,3,4,5},
        xticklabels={5,10,20,50,100},
        ytick={0.1,1,10,100,1000,10000,100000},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	0.696261	)
(	2,	1.94796	)
(	3,	3.534054	)
(	4,	5.842571	)
(	5,	11.172979	)
        };    
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(	1,	18439.15831	)
(	2,	19800.24639	)
(	3,	20677.7382	)
(	4,	21566.77258	)
(	5,	22184.38006	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
(	1,	14.258	)
(	2,	28.738	)
(	3,	64.6895	)
(	4,	141.571	)
(	5,	164.3335	)
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(	1,	101.796	)
(	2,	204.306	)
(	3,	383.935	)
(	4,	613.648	)
(	5,	1041.329	)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
(	1,	9828.8	)
(	2,	10125	)
(	3,	10215	)
(	4,	10229	)
(	5,	13459	)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(	1,	161.736026	)
(	2,	280.036696	)
(	3,	520.9190788	)
(	4,	696.5790391	)
(	5,	1138.357614	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(	1,	9.7	)
(	2,	10.26749821	)
(	3,	10.96498222	)
(	4,	11.51698799	)
(	5,	12.20758171	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(	1,	61	)
(	2,	61.56749821	)
(	3,	62.26498222	)
(	4,	62.81698799	)
(	5,	63.50758171	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(	1,	50.3	)
(	2,	50.86749821	)
(	3,	51.56498222	)
(	4,	52.11698799	)
(	5,	52.80758171	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(	1,	2393	)
(	2,	2393.567498	)
(	3,	2394.264982	)
(	4,	2394.816988	)
(	5,	2395.507582	)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\label{fig:time-cite}\hspace{2mm}%
}%
\subfloat[{\em Pubmed}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em running time (sec)},
        xmin=0.5, xmax=5.5,
        ymin=1, ymax=300000,
        xtick={1,2,3,4,5},
        xticklabels={5,10,20,50,100},
        ytick={1,10,100,1000,10000,100000,1000000},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	4.746217	)
(	2,	9.35149	)
(	3,	17.779649	)
(	4,	38.314668	)
(	5,	69.556118	)
        };    
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(	1,	26173.45464	)
(	2,	33792.66039	)
(	3,	26041.06611	)
(	4,	27265.24324	)
(	5,	24401.35887	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(	1,	93.1355	)
(	2,	184.36	)
(	3,	344.9255 )
(	4,	590.91	)
(	5,	1084.599	)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
(	1,	2.38E+05	)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(	1,	496.878861	)
(	2,	852.885062	)
(	3,	1831.153179	)
(	4,	2698.081576	)
(	5,	6263.69994	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(	1,	62.28	)
(	2,	65.13404205	)
(	3,	69.15809753	)
(	4,	71.2384589	)
(	5,	72.54917648	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(	1,	439.4	)
(	2,	442.2540421	)
(	3,	446.2780975	)
(	4,	448.3584589	)
(	5,	449.6691765	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(	1,	750.3	)
(	2,	753.1540421	)
(	3,	757.1780975	)
(	4,	759.2584589	)
(	5,	760.5691765	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(	1,	7941.5	)
(	2,	7944.354042	)
(	3,	7948.378098	)
(	4,	7950.458459	)
(	5,	7951.769176	)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\label{fig:time-pub}\hspace{2mm}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em running time (sec)},
        xmin=0.5, xmax=5.5,
        ymin=1, ymax=120000,
        xtick={1,2,3,4,5},
        xticklabels={5,10,20,50,100},
        ytick={1,10,100,1000,10000,100000},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	2.418951	)
(	2,	4.193567	)
(	3,	10.595574	)
(	4,	24.426255	)
(	5,	48.307243	)
        };    
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(	1,	2725.18	)
(	2,	3805.72	)
(	3,	5176.75	)
(	4,	7648.84	)
(	5,	9176.75	)
        };
        
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(	1,	426.5674751	)
(	2,	690.7362561	)
(	3,	809.1930971	)
(	4,	1612.287763	)
(	5,	2251.103156	)
        };
        
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(	1,	378.05	)
(	2,	380.6864183	)
(	3,	382.0530975	)
(	4,	385.0088022	)
(	5,	386.5334404	)
    };
    
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(	1,	505.3	)
(	2,	507.9364183	)
(	3,	509.3030975	)
(	4,	512.2588022	)
(	5,	513.7834404	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(	1,	1582.1	)
(	2,	1584.736418	)
(	3,	1586.103098	)
(	4,	1589.058802	)
(	5,	1590.58344	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(	1,	64403.8	)
(	2,	64406.43642	)
(	3,	64407.8031	)
(	4,	64410.7588	)
(	5,	64412.28344	)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\label{fig:time-flk}\hspace{2mm}%
}%
\subfloat[{\em TWeibo}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em running time (sec)},
        xmin=0.5, xmax=5.5,
        ymin=100, ymax=100000,
        xtick={1,2,3,4,5},
        xticklabels={5,10,20,50,100},
        ytick={100,1000,10000,100000},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	630.431924	)
(	2,	1164.146444	)
(	3,	2114.834702	)
(	4,	4817.696841	)
(	5,	9476.614678	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {

        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(	1,	4634.342688	)
(	2,	7235.772496	)
(	3,	16365.16304	)
(	4,	35642.16457	)
(	5,	89419.5136	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(	1,	44658.6	)
(	2,	44843.14928	)
(	3,	44938.81683	)
(	4,	45145.71616	)
(	5,	45252.44083	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {

    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {

    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {

    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\label{fig:time-twb}\hspace{2mm}%
}%
\subfloat[{\em MAG-Scholar-C}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em running time (sec)},
        xmin=0.5, xmax=5.5,
        ymin=1000, ymax=100000,
        xtick={1,2,3,4,5},
        xticklabels={5,10,20,50,100},
        ytick={1000,10000,100000,1000000},
        ymode=log,
        log basis y={10},
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	6032.814493	)
(	2,	14900.93921	)
(   3,  22839.431619 )
(   4,  39787.176714)
(   5,  80779.46396)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {

        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {

        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {

    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {

    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {

    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {

    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c|c c c|c c c|c c c| c c c| c c c|c c c}
\hline
\multirow{2}{*}{\bf Solution} & \multicolumn{3}{c|}{\bf {\em Cora}} & \multicolumn{3}{c|}{\bf {\em Citeseer}} & \multicolumn{3}{c|}{\bf {\em Pubmed}} & \multicolumn{3}{c|}{\bf {\em Flickr}} & \multicolumn{3}{c|}{\bf {\em TWeibo}} & \multicolumn{3}{c}{\bf {\em MAG-Scholar-C}}\\ \cline{2-19}
& CA & NMI & AAMC & CA & NMI & AAMC & CA & NMI & AAMC & CA & NMI & AAMC & CA & NMI & AAMC & CA & NMI & AAMC\\ 
\hline
Ground-truth  & 1.0 & 1.0 & 0.546 & 1.0 & 1.0 & 0.531 & 1.0 & 1.0 & 0.505 & 1.0 & 1.0 & 0.691 & 1.0 & 1.0 & 0.719 & 1.0 & 1.0 & 0.63 \\ 
\hline
$\mathsf{TADW}$  & 0.554 & 0.402 & 0.593 & 0.539 & 0.333 & 0.569 & 0.483 & 0.096 & 0.55 & 0.16 & 0.062 & 0.733 & - & - &- &   - & - & -\\
% $\mathsf{STNE}$  & 0.648  & 0.479 & 0.444 & 0.18  & 0.609 & 0.28 & 0.315 & 0.191 & - & - & -  & - \\
$\mathsf{LQANR}$  & 0.64 & 0.492 & 0.559 & 0.587 & 0.374 & 0.549 & 0.403 & 0.022 & 0.612 & 0.127  & 0.002  & 0.739 & - & - & -& -  &  - & -\\
% $\mathsf{GATNE}$  & 0.483  & 0.364 & 0.366 & 0.222 & 0.651 & 0.273 & 0.246 & 0.135 &  &  &  &  \\ 
$\mathsf{PRRE}$  & 0.547 & 0.396 & 0.604 & 0.576 & 0.322 & 0.592 & 0.62 & 0.269 & 0.518 & 0.454 &  0.321 & 0.713 & - & - &- & - & - & -\\
$\mathsf{PANE}$  & 0.601 & 0.462 & 0.577 & \underline{0.677} & \underline{0.421} & 0.537 & 0.618 & 0.252 & 0.512 & 0.402 & 0.265 & 0.708 & 0.215 & 0.004 & 0.752 & - & - & -\\
\hline
% $\mathsf{ANCA}$  &  &  &  &  &  &  &  &  &  &  &  &    \\ 
$\mathsf{CSM}$  & 0.308 & 0.149 & 0.612 & 0.247 & 0.11 & 0.615 & 0.393 & 0.022 & 0.565 & - & - &- & - & - &- & - & - & -\\ 
$\mathsf{SA\textrm{-}Cluster}$  & 0.001 & 0.01 & - & - & - & - & - & - & - & - & - &- & - & - &- & - & - & -\\ 
$\mathsf{BAGC}$  & 0.001 & 0.134 & - & 0.183  & 0 & - & - & - &- & - & - & - & - & - & -& - & - &- \\ 
$\mathsf{MGAE}$  & 0.633 & 0.456 & 0.571 & 0.661 & 0.408 & 0.545 & 0.419 & 0.076 & 0.556 & 0.266 & 0.109 & 0.729 & - & - &- & - & - & -\\ 
$\mathsf{CDE}$  & 0.473 & 0.332 & 0.581 & 0.535 & 0.318 & 0.571 & 0.663 & 0.259 & 0.547 & 0.254 & 0.11 & 0.714 & - & - &- & - & - & -\\
$\mathsf{AGCC}$  & \underline{0.642} & \underline{0.496} & \underline{0.553} & 0.668 & 0.409 & \underline{0.526} & \underline{0.668} & \underline{0.272} & \underline{0.492} & \underline{0.471} & \underline{0.369} &  \underline{0.706} & \underline{0.406}  & \underline{0.007} & \underline{0.723} & - & - & -\\ 
% $\mathsf{DAEGC}$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
% \hline
\asc  & 0.635  & 0.455 & 0.706 & 0.495 & 0.326 & 0.682 & 0.548 & 0.212 & 0.614 & - & - &- & - & - &- & - & - & -\\ 
\hline
\gasc  & \bf 0.656 & \bf 0.498 & \bf 0.544 & \bf 0.68 & \bf 0.422 & \bf 0.525 & \bf 0.691 & \bf 0.308 & \bf 0.487 & \bf 0.757 & \bf 0.608 & \bf 0.698 & \bf 0.408 & \bf 0.01 & \bf 0.686 & \bf 0.659  & \bf 0.497 & \bf 0.57 \\ 
\hline
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=12,
        legend entries={\gasc,\asc,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGCC}$,$\mathsf{PANE}$,$\mathsf{TADW}$,$\mathsf{LQANR}$,$\mathsf{PRRE}$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.05cm}]
    \addlegendimage{line width=0.25mm,color=red,mark=triangle*}
    \addlegendimage{line width=0.25mm,mark=asterisk,color=RYB2}
    \addlegendimage{line width=0.25mm,color=forestgreen,mark=square}
    \addlegendimage{line width=0.25mm,color=orange,mark=diamond}
    \addlegendimage{line width=0.25mm,color=cyan,mark=triangle}
    \addlegendimage{line width=0.25mm,color=magenta,mark=o}
    \addlegendimage{line width=0.25mm,color=violet,mark=pentagon}
    \addlegendimage{line width=0.25mm,color=green,mark=star}
    \addlegendimage{line width=0.25mm,mark=+,color=blue}
    \addlegendimage{line width=0.25mm,mark=10-pointed star,color=RYB1}
    \addlegendimage{line width=0.25mm,mark=x,color=RYB3}
    \addlegendimage{line width=0.25mm,mark=oplus,color=RYB4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Cora}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{PANE}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em AAMC},
        xmin=0.5, xmax=5.5,
        ymin=0.52, ymax=0.72,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.52,0.56,0.60,0.64,0.68,0.72},
        yticklabels={0.52,0.56,0.60,0.64,0.68,0.72},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(1,	0.526766224	)
(2,	0.553503537	)
(3,	0.560020715	)
(4,	0.575194878	)
(5,	0.577491249	)
        };    
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(1,	0.590039816	)
(2,	0.634429634	)
(3,	0.661264815	)
(4,	0.698003219	)
(5,	0.71472578	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(1,	0.536757676	)
(2,	0.585811272	)
(3,	0.614514855	)
(4,	0.638532511	)
(5,	0.649920697	)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
(1,	0.563472738	)
(2,	0.581376986	)
(3,	0.605719324	)
(4,	6.28E-01	)
(5,	0.638067317	)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(1,	0.528454052	)
(2,	0.561863465	)
(3,	0.587069489	)
(4,	0.587642793	)
(5,	0.592281521	)
        };
        
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(1,	0.585084457	)
(2,	0.606054925	)
(3,	0.637839411	)
(4,	0.654751943	)
(5,	0.675798218	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(1,	0.576540369	)
(2,	0.625027846	)
(3,	0.658009582	)
(4,	0.694796043	)
(5,	0.713063929	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(1,	0.527266955	)
(2,	0.571651559	)
(3,	0.600618337	)
(4,	0.62233171	)
(5,	0.635424779	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(1,	0.575031975	)
(2,	0.624417747	)
(3,	0.651354231	)
(4,	0.662490374	)
(5,	0.684638671	)
    };
    % \addlegendentry{Case 1}
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{0.5mm}%
}%
\subfloat[{\em Citeseer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em AAMC},
        xmin=0.5, xmax=5.5,
        ymin=0.51, ymax=0.71,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.51,0.55,0.59,0.63,0.67,0.71},
        yticklabels={0.51,0.55,0.59,0.63,0.67,0.71},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(1,	0.514258415	)
(2,	0.553073725	)
(3,	0.572550872	)
(4,	0.583715383	)
(5,	0.587758246	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(1,	0.596390277	)
(2,	0.636915345	)
(3,	0.666193804	)
(4,	0.698710891	)
(5,	0.706799903	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(1,	0.524352658	)
(2,	0.576490691	)
(3,	0.60380954	)
(4,	0.614611565	)
(5,	0.619190069	)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
(1,	0.561424067	)
(2,	0.599873218	)
(3,	0.61772812	)
(4,	0.621595236	)
(5,	6.23E-01	)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(1,	0.51444022	)
(2,	0.556622481	)
(3,	0.580349485	)
(4,	0.589960561	)
(5,	0.59460661	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(1,	0.534109388	)
(2,	0.596183273	)
(3,	0.609566763	)
(4,	0.632075992	)
(5,	0.646089487	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(1,	0.558531761	)
(2,	0.616094189	)
(3,	0.627779885	)
(4,	0.653507524	)
(5,	0.676578745	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(1,	0.524628953	)
(2,	0.564633071	)
(3,	0.586717167	)
(4,	0.601968962	)
(5,	0.605573346	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(1,	0.558130773	)
(2,	0.628641497	)
(3,	0.658018339	)
(4,	0.690489698	)
(5,	0.702466804	)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{0.5mm}%
}%
\subfloat[{\em Pubmed}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em AAMC},
        xmin=0.5, xmax=5.5,
        ymin=0.54, ymax=0.77,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.54,0.58,0.62,0.66,0.70,0.74},
        yticklabels={0.54,0.58,0.62,0.66,0.70,0.74},
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(1,	0.541180346	)
(2,	0.58211996	)
(3,	0.605827043	)
(4,	0.622302059	)
(5,	0.634428873	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(1,	0.605271946	)
(2,	0.643876888	)
(3,	0.671917493	)
(4,	0.692033829	)
(5,	0.701660578	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(1,	0.555965286	)
(2,	0.604949318	)
(3,	0.634323434	)
(4,	0.657284499	)
(5,	0.676594445	)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
(1,	0.546572848	)
(2,	0.594108227	)
(3,	0.615495043	)
(4,	6.37E-01	)
(5,	0.656483	)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(1,	0.548278444	)
(2,	0.589185498	)
(3,	0.610573477	)
(4,	0.628963452	)
(5,	0.639485063	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(1,	0.580005077	)
(2,	0.665081466	)
(3,	0.712757072	)
(4,	0.743527007	)
(5,	0.759857455	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(1,	0.612997787	)
(2,	0.654791707	)
(3,	0.68852942	)
(4,	0.726652118	)
(5,	0.750898052	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(1,	0.67178449	)
(2,	0.716159411	)
(3,	0.74056396	)
(4,	0.755308035	)
(5,	0.762588809	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(1,	0.586615215	)
(2,	0.65015382	)
(3,	0.689506612	)
(4,	0.727130024	)
(5,	0.746791483	)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{0.5mm}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em AAMC},
        xmin=0.5, xmax=5.5,
        ymin=0.64, ymax=0.80,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.64,0.68,0.72,0.76,0.80},
        yticklabels={0.64,0.68,0.72,0.76,0.80},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(1,	0.64064229	)
(2,	0.70128734	)
(3,	0.734824707	)
(4,	0.759399877	)
(5,	0.772263838	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
(1,	0.674989559	)
(2,	0.728554217	)
(3,	0.755276468	)
(4,	0.77292947	)
(5,	0.77885632	)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(1,	0.650529307	)
(2,	0.709641442	)
(3,	0.741862642	)
(4,	0.764605143	)
(5,	0.774709708	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(1,	0.650182516	)
(2,	0.706150488	)
(3,	0.740411949	)
(4,	0.763861318	)
(5,	0.7755801	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
(1,	0.686931584	)
(2,	0.737613517	)
(3,	0.761828853	)
(4,	0.77769413	)
(5,	0.784684194	)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
(1,	0.689972453	)
(2,	0.743700609	)
(3,	0.770411285	)
(4,	0.786300236	)
(5,	0.791687336	)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
(1,	0.674008796	)
(2,	0.728718941	)
(3,	0.759372708	)
(4,	0.779902796	)
(5,	0.787571406	)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{0.5mm}\label{fig:ac-flickr}%
}%
\subfloat[{\em TWeibo}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em AAMC},
        xmin=0.5, xmax=5.5,
        ymin=0.65, ymax=0.80,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.65,0.70,0.75,0.80},
        yticklabels={0.65,0.70,0.75,0.80},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	0.659160363	)
(	2,	0.6973205	)
(	3,	0.713716704	)
(	4,	0.725128397	)
(	5,	0.736745378	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(	1,	0.672110949	)
(	2,	0.72330756	)
(	3,	0.754878118	)
(	4,	0.7628734	)
(	5,	0.776542	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(	1,	0.716096085	)
(	2,	0.752653229	)
(	3,	0.7694089	)
(	4,	0.784976625	)
(	5,	0.790543525	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{0.5mm}\label{fig:ac-tweibo}%
}%
\subfloat[{\em MAG-Scholar-C}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em AAMC},
        xmin=0.5, xmax=5.5,
        ymin=0.5, ymax=0.65,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.50,0.55,0.60,0.65},
        yticklabels={0.50,0.55,0.60,0.65},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	0.539574074	)
(	2,	0.578155796	)
(	3,	0.602591894	)
(	4,	0.629677	)
(	5,	0.646139	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
% \hspace{4mm}
%     \begin{customlegend}[legend columns=6,
%         legend entries={\gasc,\asc,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$,$\mathsf{PANE}$,$\mathsf{TADW}$,$\mathsf{LQANR}$,$\mathsf{PRRE}$},
%         legend style={at={(0.3,1.35)},anchor=north,draw=none,font=\tiny,column sep=0.01cm}]
%     \addlegendimage{line width=0.25mm,color=red,mark=triangle*}
%     \addlegendimage{line width=0.25mm,mark=asterisk,color=RYB2}
%     \addlegendimage{line width=0.25mm,color=forestgreen,mark=square}
%     \addlegendimage{line width=0.25mm,color=orange,mark=diamond}
%     \addlegendimage{line width=0.25mm,color=cyan,mark=triangle}
%     \addlegendimage{line width=0.25mm,color=magenta,mark=o}
%     \addlegendimage{line width=0.25mm,color=violet,mark=pentagon}
%     \addlegendimage{line width=0.25mm,color=green,mark=star}
%     \addlegendimage{line width=0.25mm,mark=+,color=blue}
%     \addlegendimage{line width=0.25mm,mark=10-pointed star,color=RYB1}
%     \addlegendimage{line width=0.25mm,mark=x,color=RYB3}
%     \addlegendimage{line width=0.25mm,mark=oplus,color=RYB4}
%     \end{customlegend}
% \end{tikzpicture}

\subfloat[{\em Cora}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{PANE}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em modularity},
        xmin=0.5, xmax=5.5,
        ymin=0.2, ymax=1,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.2,0.4,0.6,0.8,1},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=-0.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
        (1,0.913)
        (2,0.912)
        (3,0.911)
        (4,0.906)
        (5,0.893)
        };    
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(	1,	0.702728306	)
(	2,	0.620500189	)
(	3,	0.568018189	)
(	4,	0.513262599	)
(	5,	0.477453581	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
             (1,0.868)
             (2,0.826)
             (3,0.775)
             (4,0.729)
             (5,0.689)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
           (1,0.784)
           (2,0.787)
           (3,0.766)
           (4,0.726)
           (5,0.692)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
           (1,0.917)
           (2,0.898)
           (3,0.895)
           (4,0.866)
           (5,0.844)
        };
        
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
           (1,0.593)
           (2,0.664)
           (3,0.641)
           (4,0.586)
           (5,0.556)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
        (1,0.73)
        (2,0.569)
        (3,0.522)
        (4,0.368)
        (5,0.288)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
        (1,0.914)
        (2,0.875)
        (3,0.841)
        (4,0.785)
        (5,0.744)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
        (1,0.673)
        (2,0.587)
        (3,0.606)
        (4,0.557)
        (5,0.478)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Citeseer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em modularity},
        xmin=0.5, xmax=5.5,
        ymin=0.3, ymax=1,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=-0.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
        (1,0.972)
        (2,0.969)
        (3,0.969)
        (4,0.955)
        (5,0.953)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(	1,	0.776180258	)
(	2,	0.737339056	)
(	3,	0.625536481	)
(	4,	0.586480687	)
(	5,	0.512875536	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
        (1,0.923)
        (2,0.856)
        (3,0.813)
        (4,0.821)
        (5,0.802)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        (1,0.779)
        (2,0.779)
        (3,0.749)
        (4,0.745)
        (5,0.689)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
        (1,0.975)
        (2,0.949)
        (3,0.917)
        (4,0.908)
        (5,0.91)
        };
        
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
        (1,0.893)
        (2,0.744)
        (3,0.743)
        (4,0.728)
        (5,0.687)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
        (1,0.769)
        (2,0.739)
        (3,0.602)
        (4,0.509)
        (5,0.424)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
        (1,0.922)
        (2,0.906)
        (3,0.902)
        (4,0.865)
        (5,0.831)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
        (1,0.764)
        (2,0.595)
        (3,0.514)
        (4,0.436)
        (5,0.365)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Pubmed}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em modularity},
        xmin=0.5, xmax=5.5,
        ymin=0, ymax=1,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0,0.2,0.4,0.6,0.8,1},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=-0.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
        (1,0.9)
        (2,0.887)
        (3,0.861)
        (4,0.822)
        (5,0.784)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
(	1,	0.636722539	)
(	2,	0.52803032	)
(	3,	0.472849505	)
(	4,	0.417533332	)
(	5,	0.379385025	)
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
        (1,0.846)
        (2,0.779)
        (3,0.735)
        (4,0.654)
        (5,0.562)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
(	1,	0.905678255	)
(	2,	0.874500869	)
(	3,	0.814041104	)
(	4,	7.78E-01	)
(	5,	0.746523	)
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
        (1,0.902)
        (2,0.845)
        (3,0.753)
        (4,0.736)
        (5,0.705)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
        (1,0.743)
        (2,0.505)
        (3,0.312)
        (4,0.228)
        (5,0.167)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
        (1,0.831)
        (2,0.716)
        (3,0.55)
        (4,0.34)
        (5,0.218)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
        (1,0.145)
        (2,0.108)
        (3,0.085)
        (4,0.05)
        (5,0.039)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
        (1,0.677)
        (2,0.583)
        (3,0.463)
        (4,0.306)
        (5,0.216)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em modularity},
        xmin=0.5, xmax=5.5,
        ymin=0, ymax=0.7,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0,0.1,0.3,0.5,0.7},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=-0.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
        (1,0.647)
        (2,0.498)
        (3,0.37)
        (4,0.293)
        (5,0.251)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
        (1,0.366)
        (2,0.208)
        (3,0.139)
        (4,0.089)
        (5,0.062)
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
        (1,0.655)
        (2,0.511)
        (3,0.363)
        (4,0.271)
        (5,0.21)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
        (1,0.499)
        (2,0.342)
        (3,0.252)
        (4,0.161)
        (5,0.099)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
        (1,0.483)
        (2,0.407)
        (3,0.315)
        (4,0.262)
        (5,0.15)
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
        (1,0.203)
        (2,0.1)
        (3,0.05)
        (4,0.02)
        (5,0.01)
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
        (1,0.484)
        (2,0.344)
        (3,0.181)
        (4,0.095)
        (5,0.06)
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em TWeibo}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em modularity},
        xmin=0.5, xmax=5.5,
        ymin=0, ymax=0.41,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0,0.1,0.2,0.3,0.4},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=-0.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	0.362278092	)
(	2,	0.26607	)
(	3,	0.167306315	)
(	4,	0.075758962	)
(	5,	0.066824576	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
(	1,	0.398977611	)
(	2,	0.30207613	)
(	3,	0.179281154	)
(	4,	0.079747602	)
(	5,	0.070796261	)
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
(	1,	0.404050001	)
(	2,	0.30465874	)
(	3,	0.208184858	)
(	4,	0.084355	)
(	5,	0.0763319	)
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em MAG-Scholar-C}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        % legend columns=4,
        % legend entries={\gasc,$\mathsf{ANCA}$,$\mathsf{CSM}$,$\mathsf{BAGC}$,$\mathsf{SA\textrm{-}Cluster}$,$\mathsf{MGAE}$,$\mathsf{CDE}$,$\mathsf{AGC}$},
        % legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm},
        % xlabel=$k$,
        ylabel={\em modularity},
        xmin=0.5, xmax=5.5,
        ymin=0.88, ymax=0.96,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={5,10,20,50,100},
        ytick={0.88,0.90,0.92,0.94,0.96},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=-0.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*] %our
        plot coordinates {
(	1,	0.951847039	)
(	2,	0.94220536	)
(	3,	0.927455786	)
(	4,	0.910784	)
(	5,	0.897783	)
        };    

    \addplot[line width=0.25mm,mark=*,blue] %ANCA
        plot coordinates {
    };
    % \addlegendentry{Case 1}
    
    \addplot[line width=0.25mm,color=forestgreen,mark=square] %CSM
        plot coordinates {
        };

    \addplot[line width=0.25mm,color=orange,mark=diamond] %BAGC
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=cyan,mark=triangle] % SA-cluster
        plot coordinates {
        };
        
    \addplot[line width=0.25mm,color=magenta,mark=o] % MGAE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=violet,mark=pentagon] %CDE
        plot coordinates {
        };
    \addplot[line width=0.25mm,color=green,mark=star] % AGC
        plot coordinates {
        };
    \addplot[line width=0.25mm,mark=+,blue] %PANE
        plot coordinates {
    };
    \addplot[line width=0.25mm,mark=10-pointed star,color=RYB1] %TADW
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=x,color=RYB3] %LQANR
        plot coordinates {
    };
    
    \addplot[line width=0.25mm,mark=oplus,color=RYB4] %PRRE
        plot coordinates {
    };
    % \addlegendentry{\gasc}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={\gasc,$\mathsf{ACMin\textrm{-}RI}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle*}
    \addlegendimage{smooth,color=blue,mark=x}
    % \addlegendimage{smooth,mark=asterisk,color=RYB2}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Cora}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        ylabel={\em AAMC},
        xmin=0.5, xmax=11.5,
        ymin=0.54, ymax=0.63,
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        xticklabels={0,,40,,80,,120,,160,,200},
        ytick={0.54,0.56,0.58,0.60,0.62},
        yticklabels={0.54,0.56,0.58,0.60,0.70},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*]  %our
        plot coordinates {
(1,	0.588878236	)
(2,	0.554307933	)
(3,	0.549992796	)
(4,	0.548594452	)
(5,	0.548413016	)
(6,	0.546646753	)
(7,	0.544237656	)
(8,	0.544385869	)
(9,	0.544262758	)
(10,	0.544325444	)
(11,	0.544471256	)
        };    
    
    \addplot[line width=0.25mm,color=blue,mark=x]  %our no initnci
        plot coordinates {
%(1,	0.706537311	)
(1,	0.626537311	)
(2,	0.567735435	)
(3,	0.557894956	)
(4,	0.556047567	)
(5,	0.554226647	)
(6,	0.552055071	)
(7,	0.550225794	)
(8,	0.548125381	)
(9,	0.546694913	)
(10,	0.545762361	)
(11,	0.545829902	)
        };

    \addplot[line width=0.25mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {
%(1,	0.707354314	)
% (1,	0.627354314	)
% (2,	0.576687531	)
% (3,	0.567752528	)
% (4,	0.559410571	)
% (5,	0.557164677	)
% (6,	0.555409384	)
% (7,	0.555500801	)
% (8,	0.553552096	)
% (9,	0.552250401	)
% (10,	0.550998172	)
% (11,	0.550994651	)
        };
        
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-cora}%
}%
\subfloat[{\em Citeseer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        ylabel={\em AAMC},
        xmin=0.5, xmax=11.5,
        ymin=0.52, ymax=0.61,
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        xticklabels={0,,40,,80,,120,,160,,200},
        ytick={0.52,0.54,0.56,0.58,0.60},
        yticklabels={0.52,0.54,0.56,0.58,0.68},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*]  %our
        plot coordinates {
(1,	0.553059526	)
(2,	0.544641516	)
(3,	0.532365083	)
(4,	0.527821113	)
(5,	0.52681473	)
(6,	0.525839796	)
(7,	0.526230015	)
(8,	0.526244281	)
(9,	0.526188945	)
(10,	0.52611515	)
(11,	0.526124985	)
        };    
    
    \addplot[line width=0.25mm,color=blue,mark=x]  %our no initnci
        plot coordinates {
%(1,	0.6836904	)
(1,	0.6036904	)
(2,	0.588032097	)
(3,	0.571260857	)
(4,	0.559164113	)
(5,	0.541933349	)
(6,	0.532133615	)
(7,	0.528501984	)
(8,	0.527134134	)
(9,	0.526722355	)
(10,	0.526270943	)
(11,	0.526724736	)
        };

    \addplot[line width=0.25mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {
%(1,	0.681133629954935	)
% (1,	0.601133629954935	)
% (2,	0.54797105	)
% (3,	0.544368978	)
% (4,	0.540308972	)
% (5,	0.538774702	)
% (6,	0.537506295	)
% (7,	0.533184422	)
% (8,	0.533121017	)
% (9,	0.532838437	)
% (10,	0.532077351	)
% (11,	0.531648198	)
        };
        
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-cite}%
}%
\subfloat[{\em Pubmed}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        ylabel={\em AAMC},
        xmin=0.5, xmax=11.5,
        ymin=0.46, ymax=0.54,
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        xticklabels={0,,40,,80,,120,,160,,200},
        ytick={0.46,0.48,0.50,0.52,0.54},
        yticklabels={0.46,0.48,0.50,0.60,0.62},
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    \addplot[line width=0.25mm,color=red,mark=triangle*]  %our
        plot coordinates {
(1,	0.50324642	)
(2,	0.466626534	)
(3,	0.465150328	)
(4,	0.464859876	)
(5,	0.46473658	)
(6,	0.464732868	)
(7,	0.46890352	)
(8,	0.470695374	)
(9,	0.470130099	)
(10,	0.469764389	)
(11,	0.469543502	)
        };    
    
    \addplot[line width=0.25mm,color=blue,mark=x]  %our no initnci
        plot coordinates {

(1,	0.535063602	)
(2,	0.494826276	)
(3,	0.476736334	)
(4,	0.467416566	)
(5,	0.468373887	)
(6,	0.467543504	)
(7,	0.46738554	)
(8,	0.46859405	)
(9,	0.4691908	)
(10,	0.4688295	)
(11,	0.467902932	)
        };

    \addplot[line width=0.25mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {
% (1,	0.615155253	)
% (1,	0.535155253	)
% (2,	0.481384475	)
% (3,	0.47812715	)
% (4,	0.4768273	)
% (5,	0.47557779	)
% (6,	0.4750692	)
% (7,	0.47561028	)
% (8,	0.47523182	)
% (9,	0.4752227	)
% (10,	0.47534805	)
% (11,	0.47584774	)
        };
        
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-pub}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        ylabel={\em AAMC},
        xmin=0.5, xmax=11.5,
        ymin=0.69, ymax=0.74,
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        xticklabels={0,,40,,80,,120,,160,,200},
        ytick={0.69,0.70,0.71,0.72,0.73,0.74},
        yticklabels={0.69,0.70,0.71,0.72,0.73,0.74},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    
    \addplot[line width=0.25mm,color=red,mark=triangle*]  %our
        plot coordinates {
(1,	0.724245114	)
(2,	0.692055595	)
(3,	0.692026208	)
(4,	0.691912735	)
(5,	0.691883395	)
(6,	0.691869619	)
(7,	0.691866731	)
(8,	0.691865355	)
(9,	0.691833786	)
(10, 0.691853506)
(11, 0.691850005)
        };    
    
    \addplot[line width=0.25mm,color=blue,mark=x]  %our no initnci
        plot coordinates {
(1,	0.73588607	)
(2,	0.700283331	)
(3,	0.69617125	)
(4,	0.692861632	)
(5,	0.692846215	)
(6,	0.692757952	)
(7,	0.692739045	)
(8,	0.692709859)
(9,	0.692677958)
(10, 0.692696555)
(11, 0.692731082)
        };

    \addplot[line width=0.25mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {

        };
        
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-flickr}%
}%
\subfloat[{\em TWeibo}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        ylabel={\em AAMC},
        xmin=0.5, xmax=11.5,
        ymin=0.732, ymax=0.75,
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        xticklabels={0,,40,,80,,120,,160,,200},
        ytick={0.732,0.735,0.738,0.741,0.744,0.747,0.750},
        yticklabels={0.732,0.735,0.738,0.741,0.744,0.747,0.750},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    
    \addplot[line width=0.25mm,color=red,mark=triangle*]  %our
        plot coordinates {
(1,	0.73876742	)
(2,	0.737809995	)
(3,	0.737941199	)
(4,	0.735418592	)
(5,	0.734511165	)
(6,	0.734131775	)
(7,	0.734317702	)
(8,	0.734113026	)
(9,	0.7336766	)
(10,	0.734081202	)
(11,	0.7341547	)
        };    
    
    \addplot[line width=0.25mm,color=blue,mark=x]  %our no initnci
        plot coordinates {
(1,	0.749888376	)
(2,	0.747616345	)
(3,	0.74615523	)
(4,	0.739439571	)
(5,	0.73907674	)
(6,	0.738411038	)
(7,	0.738303791	)
(8,	0.738593962	)
(9,	0.73772695	)
(10,	0.73752917	)
(11,	0.73801983	)
        };

    \addplot[line width=0.25mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {

        };
        
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-twb}%
}%
\subfloat[{\em MAG-Scholar-C}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.3,
        ylabel={\em AAMC},
        xmin=0.5, xmax=11.5,
        ymin=0.56, ymax=0.68,
        xtick={1,2,3,4,5,6,7,8,9,10,11},
        xticklabel style = {font=\footnotesize},
        xticklabels={0,,40,,80,,120,,160,,200},
        ytick={0.56,0.59,0.62,0.65,0.68},
        yticklabels={0.56,0.59,0.62,0.70,0.73},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]
    
    \addplot[line width=0.25mm,color=red,mark=triangle*]  %our
        plot coordinates {
(1,	0.62432111	)
(2,	0.579506661	)
(3,	0.573019645	)
(4,	0.5729174	)
(5,	0.573563697	)
(6,	0.571652997	)
(7,	0.570054541	)
(8,	0.57106107	)
(9,	0.56938181	)
(10,	0.569466852	)
(11,	0.56957346	)
        };    
    
    \addplot[line width=0.25mm,color=blue,mark=x]  %our no initnci
        plot coordinates {
% (1,	0.729987237	)
(1,	0.679987237	)
(2,	0.592686493	)
(3,	0.594664588	)
(4,	0.586084336	)
(5,	0.57277174	)
(6,	0.574917789	)
(7,	0.570938558	)
(8,	0.570236183	)
(9,	0.570651198	)
(10,	0.569891821	)
(11,	0.569859405	)
        };

    \addplot[line width=0.25mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {

        };
        
    \end{axis}
\end{tikzpicture}
